Decomposition of multi-qutrit gates generated by Weyl-Heisenberg strings

Decomposing unitary operations into native gates is an essential step for implementing quantum algorithms. For qubit-based devices, where native gates are typically single- and two-qubit operations, a range of decomposition techniques have been developed. In particular, efficient algorithms exist for decomposing exponentials of Pauli strings while taking hardware topology in account. Motivated by the growing interest in qutrit-based quantum computing, we develop analogous decomposition methods for qutrit systems. Specifically, we introduce an algorithm that decomposes the exponential of an arbitrary tensor product of Weyl-Heisenberg operators (plus their Hermitian conjugation) into single- and two-qutrit gates. We further extend this approach to unitaries generated by Gell-Mann string (i.e., a tensor product of Gell-Mann matrices). Since both Gell-Mann matrices and Weyl-Heisenberg operators form (together with identity) complete operator bases of qutrit operators, we can use this result also to decompose any multi-qutrit gate that is diagonal up to single-qutrit rotations. As a practical application, we use our method to decompose the layers of the quantum approximate optimization algorithm for qutrit-based implementations of the graph k-coloring problem. For values of $k$ well-suited to qutrit architectures (e.g., $k=3$ or in general $k=3^n$), our approach yields significantly shallower circuits compared to qubit-based implementations, an advantage that grows with problem size, while also requiring a smaller total Hilbert space dimension. Finally, we also address the routing challenge in qutrit architectures that arises due to the limited connectivity of the devices. In particular, we generalize the Steiner-Gauss method, originally developed to reduce CNOT counts in qubit circuit, to optimize gate routing in qutrit-based systems.

==> chapter3/27_colors.tikz <==
\newcommand{\rzt}{\gate{R_0(\theta)}}
\scalebox{0.65}{
  \begin{quantikz}[column sep=5pt]
    \lstick{$\ket{v_0}$} & \ctrl{3} & & & & & & & & & & & & & & & & & \ \ldots \\
    %%
    \lstick{$\ket{v_1}$} & & \ctrl{3} & & & & & & & & & & & & & & & & \ \ldots \\
    %%
    \lstick{$\ket{v_2}$} & & & \ctrl{3} & & & & & & & & & & & & & & & \ \ldots \\
    %%
    \lstick{$\ket{w_0}$} & \cxg{2} & & & \rzt & & & & & & \ctrl{1} & & \ctrl{1} & & \ctrl{1} & \ctrl{2} & & \ctrl{2} & \ \ldots \\
    %%
    \lstick{$\ket{w_1}$} & \qw & \cxg{2} & & \rzt & \ctrl{1} & & \ctrl{1} &  & \ctrl{1} & \cxg{} & \rzt & \cxg{} & \rzt & \cxg{} & & & & \ \ldots\ \\
    %%
    \lstick{$\ket{w_2}$} & \qw & \qw & \cxg{2} & \rzt & \cxg{} & \rzt & \cxg{} & \rzt & \cxg{} & & & & & & \cxg{} & \rzt & \cxg{} & \ \ldots \\
  \end{quantikz}
}
\scalebox{0.65}{
  \begin{quantikz}[column sep=8pt]
    \ldots \ & & & & & & & & & & & & & & & & \ctrl{3} & \\
    %%
    \ldots \ & & & & & & & & & & & & & & & \ctrl{3} & & \\
    %%
    \ldots \ & & & & & & & & & & & & & & \ctrl{3} & & & \\
    %%
    \ldots \ & & \ctrl{2} & & & & & \ctrl{2} & & & & & & \ctrl{2} & & & \cxg{} & \\
    %%
    \ldots \ & & & \ctrl{1} & & \ctrl{1} & & & \ctrl{1} & & \ctrl{1} & & \ctrl{1} & & & \cxg{} & & \\
    %%
    \ldots \ & \rzt & \cxg{2} & \cxg{} & \rzt & \cxg{} & \rzt & \cxg{} & \cxg{} & \rzt & \cxg{} & \rzt & \cxg{} & \cxg{1} & \cxg{} & & & \\
  \end{quantikz}
}


==> chapter3/encoding.tikz <==
\def\ray{0.4cm}
\def\scale{1.5}
\definecolor{lightred}{RGB}{255,111,111}
\definecolor{lightgreen}{RGB}{111,255,111}
\definecolor{lightyellow}{RGB}{255,244,151}

\begin{subfigure}{.33\textwidth}
\centering
% Graph for one hot encoding labeled nodes
\begin{tikzpicture}
    \scriptsize

    \coordinate (circle_1) at (0,0);
    \coordinate (circle_2) at (1.5*\scale,0*\scale);
    \coordinate (circle_3) at (0.5*\scale, 0.8*\scale);
    \coordinate (circle_4) at (2*\scale, 0.8*\scale);

    \draw (circle_1) -- (circle_2);
    \draw (circle_1) -- (circle_3);
    \draw (circle_3) -- (circle_2);
    \draw (circle_3) -- (circle_4);
    \draw (circle_2) -- (circle_4);
    
    \draw[fill=lightyellow] (circle_1) circle [radius=\ray];
    \node[draw=none, inner sep=2pt] at (circle_1) {\ket{001}};
    
    \draw[fill=lightred] (circle_2) circle [radius=\ray];
    \node[draw=none, inner sep=2pt] at (circle_2) {\ket{010}};
    
    \draw[fill=lightgreen] (circle_3) circle [radius=\ray];
    \node[draw=none, inner sep=2pt] at (circle_3) {\ket{100}};
    
    \draw[fill=lightyellow] (circle_4) circle [radius=\ray];
    \node[draw=none, inner sep=2pt] at (circle_4) {\ket{001}};

\end{tikzpicture}
\caption{One-hot encoding}
\label{fig:encoding:onehot}
\end{subfigure}\begin{subfigure}{.33\textwidth}
\centering
% Graph for binary encoding labeled nodes
\begin{tikzpicture}

    \coordinate (circle_1) at (0,0);
    \coordinate (circle_2) at (1.5*\scale,0*\scale);
    \coordinate (circle_3) at (0.5*\scale, 0.8*\scale);
    \coordinate (circle_4) at (2*\scale, 0.8*\scale);

    \draw (circle_1) -- (circle_2);
    \draw (circle_1) -- (circle_3);
    \draw (circle_3) -- (circle_2);
    \draw (circle_3) -- (circle_4);
    \draw (circle_2) -- (circle_4);
    
    \draw[fill=lightyellow] (circle_1) circle [radius=\ray];
    \node[draw=none, inner sep=2pt] at (circle_1) {\ket{00}};
    
    \draw[fill=lightred] (circle_2) circle [radius=\ray];
    \node[draw=none, inner sep=2pt] at (circle_2) {\ket{01}};
    
    \draw[fill=lightgreen] (circle_3) circle [radius=\ray];
    \node[draw=none, inner sep=2pt] at (circle_3) {\ket{10}};
    
    \draw[fill=lightyellow] (circle_4) circle [radius=\ray];
    \node[draw=none, inner sep=2pt] at (circle_4) {\ket{00}};

\end{tikzpicture}
\caption{Binary encoding}
\label{fig:encoding:binary}
\end{subfigure}\begin{subfigure}{0.33\textwidth}
\centering
% Graph for ternary encoding labeled nodes
\begin{tikzpicture}


    \coordinate (circle_1) at (0,0);
    \coordinate (circle_2) at (1.5*\scale,0*\scale);
    \coordinate (circle_3) at (0.5*\scale, 0.8*\scale);
    \coordinate (circle_4) at (2*\scale, 0.8*\scale);
    
    \draw (circle_1) -- (circle_2);
    \draw (circle_1) -- (circle_3);
    \draw (circle_3) -- (circle_2);
    \draw (circle_3) -- (circle_4);
    \draw (circle_2) -- (circle_4);
    
    \draw[fill=lightyellow] (circle_1) circle [radius=\ray];
    \node[draw=none, inner sep=2pt] at (circle_1) {\ket{0}};
    
    \draw[fill=lightred] (circle_2) circle [radius=\ray];
    \node[draw=none, inner sep=2pt] at (circle_2) {\ket{1}};
    
    \draw[fill=lightgreen] (circle_3) circle [radius=\ray];
    \node[draw=none, inner sep=2pt] at (circle_3) {\ket{2}};
    
    \draw[fill=lightyellow] (circle_4) circle [radius=\ray];
    \node[draw=none, inner sep=2pt] at (circle_4) {\ket{0}};

\end{tikzpicture}
\caption{Ternary encoding}
\label{fig:encoding:ternary}
\end{subfigure}

==> chapter3/qaoa.tikz <==
\newcommand\x{-4.45}
\newcommand\y{-0.1}
\newcommand\boxlen{7.8}
\newcommand\gx{\x+0.7}
\newcommand\gy{\y+0.6}
\newcommand\arrowh{0.9}

\definecolor{mycolor}{RGB}{255,255,255}
\definecolor{mycolor_2}{RGB}{255,255,255}
\definecolor{mycolor_3}{RGB}{0,0,0}

\tikzset{
    gateQaoa/.style={
        draw,
        inner sep=8pt,
        inner ysep=-4pt,
        minimum height=3cm
    }
}

\begin{quantikz}[wire types={q,q,n,q,n,n}, column sep=20pt]
    \lstick{$\ket{+}$} &
    \gate[4, style={gateQaoa}, disable auto height]
    {\rotatebox{90}{$\exp\left(-\im \frac{\gamma_1}{2} H_c \right)$}}
    \gategroup[4, steps=2, style={dashed, rounded corners, inner xsep=10pt, inner ysep=2pt, color=mycolor_3}]{} &
    \gate[4, style={gateQaoa}, disable auto height]
    {\rotatebox{90}{$\exp \left({-\im \frac{\beta_1}{2} H_m} \right)$}} &
    \ \dots\ &
    \gate[4, style={gateQaoa}, disable auto height]
    {\rotatebox{90}{$\exp\left(-\im \frac{\gamma_p}{2} H_c \right)$}} 
    \gategroup[4, steps=2, style={dashed, rounded corners, inner xsep=10pt, inner ysep=2pt, color=mycolor_3}]{} &
    \gate[4, style={gateQaoa}, disable auto height]
    {\rotatebox{90}{$\exp\left(-\im \frac{\beta_p}{2} H_m \right)$}} & &
    \meter{} & \setwiretype{c} \\
    %%%%%%
    \lstick{$\ket{+}$} & & & \ \dots\ & & & & \meter{} & \setwiretype{c} \\
    %%%%%%
    \lstick{$\vdots$} & & & \vdots & & & & \vdots &   \\
    %%%%%%
    \lstick{$\ket{+}$} & & & \ \dots\ & & & & \meter{} & \setwiretype{c}  \\
    %%%%%%
    & & & & & & & &  \\
    %%%%%%
    & & & & & & & \wire{c} & \cwbend{-5}
\end{quantikz}

\begin{tikzpicture}[overlay]

    \draw[->] (\gx,\gy) -- (\gx,\gy+\arrowh) node[below] {};
    \draw[->] (\gx+1.5,\gy) -- (\gx+1.5,\gy+\arrowh) node[below] {};
    \draw[->] (\gx+4.5,\gy) -- (\gx+4.5,\gy+\arrowh) node[below] {};
    \draw[->] (\gx+4.5+1.5,\gy) -- (\gx+4.5+1.5,\gy+\arrowh) node[below] {};

    \draw[rounded corners=5pt, thick] (\x,\y) rectangle (\x+\boxlen,\y+0.6);
    \node at (\x+\boxlen/2,\y+0.3) 
    {Update $(\vec{\gamma}, \vec{\beta}$) to minimize $\langle H_c \rangle$};
\end{tikzpicture}

